Analysis and Optimization of Graph Decompositions by Lifted Multicuts

We study the set of all decompositions (clusterings) of a graph through its characterization as a set of lifted multicuts. This leads us to practically relevant insights related to the definition of a class of decompositions by must-join and must-cut constraints and related to the comparison of clusterings by metrics. To find optimal decompositions defined by minimum cost lifted multicuts, we establish some properties of some facets of lifted multicut polytopes, define efficient separation procedures and apply these in a branch-and-cut algorithm.

==> figures/3sat-reduction.tex <==
\begin{tikzpicture}
\draw[undecided] (1, 0) to (3, 0);
\draw [cutcolor] (1, 0) to (2, 1);
\draw [cutcolor,style=dashed] (1, 0) to (4, 1);
\draw[cutcolor,style=dashed] (1, 0) to (3, 1);
\draw [undecided] (2, 1) to (3, 2);
\draw [undecided](3, 0) to (1,2);
\draw[undecided] (1, 2) to (2, 2);
\draw[undecided] (3, 2) to (4, 2);
\draw [undecided](1, 1) to (4, 1);
\draw [undecided](2, 0) to (4, 2);
\draw[undecided] (3, 0) to (4, 1);
\draw[undecided] (1, 1) to (2, 2);
\draw[undecided] (1, 1) to (2, 0);
\draw [undecided](3, 2) to (4, 1);
\draw[undecided] (2, 2) to (4, 0);
\draw [cutcolor] (3,0) to (4,0);
\draw [cutcolor] (2,2) to (3,2);
\draw [undecided](1,0) to (2,2);
\draw [undecided](1,2) to (2,0);
\draw [undecided](2,2) to (3,0);
\draw [undecided](2,0) to (3,2);
\draw [undecided](3,2) to (4,0);
\draw [undecided](3,0) to (4,2);

\draw[undecided] (0, 1) to (1, 0);
\draw[undecided] (0, 1) to (1, 1);
\draw[undecided] (0, 1) to (1, 2);

\draw [undecided](5, 1) to (4, 0);
\draw [undecided](5, 1) to (4, 1);
\draw [undecided](5, 1) to (4, 2);

\draw[joincolor,style=dashed] plot [smooth, tension=2] coordinates {(0, 1) (2.5,3) (5, 1)};

\draw[cutcolor,style=dashed] plot [smooth, tension=2] coordinates {(1, 2) (2,2.5) (3, 2)};
\draw[cutcolor,style=dashed] plot [smooth, tension=2] coordinates {(2, 2) (3,2.5) (4, 2)};
\draw[cutcolor,style=dashed] plot [smooth, tension=2] coordinates {(1, 2) (2.5,2.8) (4, 2)};

\node[style=vertex, label=above:$\bar{c}$] at (1, 0) {};
\node[style=vertex, label=above:$\bar{d}$] at (2, 0) {};
\node[style=vertex, label=above:$e$] at (3, 0) {};
\node[style=vertex, label=above:$\bar{e}$] at (4, 0) {};

\node[style=vertex, label=above:$b$] at (1, 1) {};
\node[style=vertex, label=above:$c$] at (2,1) {};
\node[style=vertex, label=above:$c$] at (3, 1) {};
\node[style=vertex, label=above:$c$] at (4, 1) {};

\node[style=vertex, label=above:$a$] at (1, 2) {};
\node[style=vertex, label=above:$a$] at (2, 2) {};
\node[style=vertex, label=above:$\bar{a}$] at (3, 2) {};
\node[style=vertex, label=above:$\bar{a}$] at (4, 2) {};

\node[style=vertex, label=below:$s$] at (0, 1) {};
\node[style=vertex, label=below:$t$] at (5, 1) {};

\end{tikzpicture} 


==> figures/MCLMCP-a.tex <==
\begin{tikzpicture}
    \node[style=vertex] at (0, 0) (a) {};
    \node[style=vertex] at (1, 0) (b) {};
    \node[style=vertex] at (0.5, 0.71) (c) {};
    \draw (a) -- (b);
    \draw (c) -- (a);
    \node at (0.5, 0.15) {$e_1$};
    \node at (0.05, 0.4) {$e_2$};
    \node at (0.5, -0.2) {$G$};
\end{tikzpicture}



==> figures/MCLMCP-b.tex <==
\begin{tikzpicture}
    \color{mycolor1}        
    \node[style=vertex] at (0, 0) (a) {};
    \node[style=vertex] at (1, 0) (b) {};
    \node[style=vertex] at (0.5, 0.71) (c) {};
    \draw (a) -- (b);
    \draw[mycolor1] (b) -- (c);
    \draw (c) -- (a);
    \node at (0.5, 0.15) {$-1$};
    \node at (0.05, 0.4) {$-1$\ \ };
    \node at (0.95, 0.4) {3};
    \node at (0.5, -0.3) {$G'$};
\end{tikzpicture}



==> figures/MCLMCP-c.tex <==
\begin{tikzpicture}
    \node[style=vertex] at (0, 0) (a) {};
    \node[style=vertex] at (1, 0) (b) {};
    \node[style=vertex] at (0.5, 0.71) (c) {};
    \draw[style=cut-edge] (a) -- (b);
    \draw (b) -- (c);
    \draw[style=cut-edge] (c) -- (a);
    \node at (0.5, 0.15) {$-1$};
    \node at (0.05, 0.4) {$-1$\ \ };
    \node at (0.95, 0.4) {$3$};
    \node at (0.5, -0.3) {$G'$};
\end{tikzpicture}


==> figures/MCLMCP.tex <==
a)\imagetop{\begin{tikzpicture}
    \node[style=vertex] at (0, 0) (a) {};
    \node[style=vertex] at (1, 0) (b) {};
    \node[style=vertex] at (0.5, 0.71) (c) {};
    \draw (a) -- (b);
    \draw (c) -- (a);
    \node at (0.5, 0.15) {$e_1$};
    \node at (0.05, 0.4) {$e_2$};
    \node at (0.5, -0.2) {$G$};
\end{tikzpicture}
\hspace{-2ex}
\begin{tikzpicture}
    \color{mycolor1}        
    \node[style=vertex] at (0, 0) (a) {};
    \node[style=vertex] at (1, 0) (b) {};
    \node[style=vertex] at (0.5, 0.71) (c) {};
    \draw (a) -- (b);
    \draw[mycolor1] (b) -- (c);
    \draw (c) -- (a);
    \node at (0.5, 0.15) {$-1$};
    \node at (0.05, 0.4) {$-1$\ \ };
    \node at (0.95, 0.4) {3};
    \node at (0.5, -0.3) {$G'$};
\end{tikzpicture}}
\hspace{4ex}
b)\imagetop{\begin{tikzpicture}
    \node[style=vertex] at (0, 0) (a) {};
    \node[style=vertex] at (1, 0) (b) {};
    \node[style=vertex] at (0.5, 0.71) (c) {};
    \draw[style=cut-edge] (a) -- (b);
    \draw (b) -- (c);
    \draw[style=cut-edge] (c) -- (a);
    \node at (0.5, 0.15) {$-1$};
    \node at (0.05, 0.4) {$-1$\ \ };
    \node at (0.95, 0.4) {$3$};
    \node at (0.5, -0.3) {$G'$};
\end{tikzpicture}}


==> figures/cuts-examples-a.tex <==
\begin{subtikzpicture}{a)}
\draw[green] plot [smooth, tension=2] coordinates {(0, 0) (1, 0.7) (2, 0)};
\node[style=vertex,label=left:$v$] at (0, 0) (v) {};
\node[style=vertex] at (1, 0) (s) {};
\node[style=vertex,label=right:$w$] at (2, 0) (w) {};
\node[style=vertex] at (1.5, -0.75) (t) {};
\draw (v) -- (s);
\draw[style=cut-edge] (s) -- (w);
\draw[style=cut-edge] (s) -- (t);
\draw (t) -- (w);
\node at (1.5, 0.2) {$e'$};
\node at (1.1, -0.5) {$e$};
\node at (1, 0.9) {$\color{green}f$};
\end{subtikzpicture}


==> figures/cuts-examples-b.tex <==
\begin{subtikzpicture}{b)}
\draw (0, 0) -- (0.6, 0);
\draw[style=cut-edge] (0.6, 0) -- (1.3, 0);
\draw (2, 0) -- (1.3, 0);
\draw[green] plot [smooth, tension=2] coordinates {(0.6, 0) (1.3, -0.5) (2, 0)};
\draw[green] plot [smooth, tension=2] coordinates {(0, 0) (1, 0.7) (2, 0)};
\node[style=vertex] at (0, 0) (v) {};
\node[style=vertex] at (0.6, 0) (r) {};
\node[style=vertex] at (1.3, 0) (n2) {};
\node[style=vertex] at (2, 0) (w) {};
\node at (1.3, -0.8) {$\color{green}f'$};
\node at (1, 0.9) {$\color{green}f$};
\node[label=left:$v$] at (0, 0) {};
\node[label=above:$r$] at (0.6, 0) {};
\node[label=right:{$w=s$}] at (2, 0) {};
\end{subtikzpicture}


==> figures/cuts-examples-c.tex <==
\begin{subtikzpicture}{c)}
\draw[style=cut-edge] (0, 0) -- (1, 0);
\draw (0, 0) -- (0,-1);
\draw (1, 0) -- (1,-1);
\draw[style=cut-edge] (0,-1) -- (1,-1);
\draw[green] (0,-1) -- (1,0);
\draw[green] plot [smooth, tension=2] coordinates {(0, 0) (1.3, 0.3) (1,-1)};
\node[style=vertex] at (0, 0) {};
\node[style=vertex] at (1, 0) {};
\node[style=vertex] at (0,-1) {};
\node[style=vertex] at (1,-1) {};
\node at (0.5, 0.2) {$e$};
\node at (0.4, -0.4) {$\color{green}f'$};
\node at (0.9, 0.7) {$\color{green}f$};
\node at (0.5, -1.2) {$e'$};
\node[label=left:$v$] at (0, 0) {};
\node[label=left:{$r$}] at (0,-1) {};
\node[label=right:$s$] at (1, 0) {};
\node[label=right:{$w$}] at (1,-1) {};
\end{subtikzpicture}


==> figures/cuts-examples-d.tex <==
\begin{subtikzpicture}{d)}
\draw (0, 0) -- (1, 0);
\draw[style=cut-edge] (1, 0) -- (2, 0);
\draw[style=cut-edge] (1, -0.75) -- (2, 0);
\draw (2, 0) -- (3, 0);
\draw (0, 0) -- (1, -0.75);
\draw[green] plot [smooth, tension=2] coordinates {(0, 0) (1.5, 1) (3, 0)};
\draw[green] plot [smooth, tension=2] coordinates {(1, 0) (2, 0.7) (3, 0)};
\node[style=vertex] at (0, 0) {};
\node[style=vertex] at (1, 0) {};
\node[style=vertex] at (2, 0) {};
\node[style=vertex] at (3, 0) {};
\node[style=vertex] at (1, -0.75) {};
\node at (1.5, 0.2) {$e_0$};
\node at (1.75, -0.5) {$e_1$};
\node at (2, 0.5) {$\color{green}f'$};
\node at (1.5, 1.2) {$\color{green}f$};
\node[label=left:$v$] at (0, 0) {};
\node[label=right:{$w$}] at (3, 0) {};
\end{subtikzpicture}


==> figures/cuts-examples-e.tex <==
\begin{subtikzpicture}{e)}
\draw[green] plot [smooth, tension=2] coordinates {(0, -0.3) (3,-1.5) (0,-2.7)};
\node at (3.2,-1.5) {$\color{green}f$};
\node[style=vertex,label=above:{$v$}] (v) at (0,-0.3) {};
\node[style=vertex] (1) at (2.3,-1) {};
\node[style=vertex] (2) at (1.5,-1) {};
\node[style=vertex] (3) at (0.8,-1) {};
\node[style=vertex] (4) at (-0.8,-1) {};
\node[style=vertex] (5) at (-1.5,-1) {};
\node[style=vertex] (6) at (-2.3,-1) {};
\node[style=vertex] (7) at (2.3,-2) {};
\node[style=vertex] (8) at (1.5,-2) {};
\node[style=vertex] (9) at (0.8,-2) {};
\node[style=vertex] (10) at (-0.8,-2) {};
\node[style=vertex] (11) at (-1.5,-2) {};
\node[style=vertex] (12) at (-2.3,-2) {};
\node[style=vertex,label=below:{$w$}] (w) at (0,-2.7) {};
\draw[-] (v) edge [bend left=15] (1);
\draw[-] (v) edge [bend right=15] (6);
\draw[-] (w) edge [bend right=15] (7);
\draw[-] (w) edge [bend left=15] (12);
\draw[-] (1) edge (2);
\draw[-] (2) edge (3);
\draw[-] (3) edge (4);
\draw[-] (4) edge (5);
\draw[-] (5) edge (6);
\draw[-] (7) edge (8);
\draw[-] (8) edge (9);
\draw[-] (9) edge (10);
\draw[-] (10) edge (11);
\draw[-] (11) edge (12);
\draw[style=cut-edge] (1) edge (7);
\draw[style=cut-edge] (1) edge (8);
\draw[style=cut-edge] (2) edge (7);
\draw[style=cut-edge] (3) edge (9);
\draw[style=cut-edge] (4) edge (10);
\draw[style=cut-edge] (5) edge (12);
\draw[style=cut-edge] (6) edge (11);
\draw[style=cut-edge] (6) edge (12);
\draw[-,green] (3) edge node[above=10,right=-5] {$f_1$} (10);
\draw[-,green] (4) edge node[below=10,right=-5] {$f_2$} (9);
\end{subtikzpicture}


==> figures/cuts-examples-f.tex <==
\begin{subtikzpicture}{f)}
\draw (0, 0) -- (1, 0);
\draw[style=cut-edge] (2, 0) -- (1,0);
\draw (2, 0) -- (3, 0);
\draw[green] plot [smooth, tension=2] coordinates {(0, 0) (1.5, 1) (3, 0)};
\draw[green] plot [smooth, tension=2] coordinates {(1, 0) (2, 0.5) (3, 0)};
\draw[green] plot [smooth, tension=2] coordinates {(0, 0) (1, -0.5) (2, 0)};
\node[style=vertex] at (0, 0) {};
\node[style=vertex] at (1, 0) {};
\node[style=vertex] at (2, 0) {};
\node[style=vertex] at (3, 0) {};
\node at (1.5, 1.2) {$\color{green}f'$};
\node at (2, 0.7) {$\color{green}f''$};
\node at (1, -0.7) {$\color{green}f$};
\node[label=left:{$v$}] at (0, 0) {};
\node[label=below:$w$] at (2.2, 0) {};
\end{subtikzpicture}


==> figures/cuts-examples-g.tex <==
\begin{subtikzpicture}{g)}
\draw[green] plot [smooth, tension=2] coordinates {(0, 0) (1.3, 1) (2.6, 0)};
\node at (1.3, 1.25) {$\color{green}f'$};
\node[style=vertex] (1) at (0, 0) {};
\node[style=vertex,label=below:$v$] (2) at (0.7, 0) {};
\node[style=vertex] (3) at (1.4, 0) {};
\node[style=vertex] (4) at (2, 0.6) {};
\node[style=vertex] (5) at (2, -0.6) {};
\node[style=vertex,label=below:$w$] (6) at (2.6, 0) {};
\draw (1) -- (2);
\draw (2) -- (3);
\draw[style=cut-edge] (3) -- (4);
\draw[style=cut-edge] (3) -- (5);
\draw (4) -- (6);
\draw (5) -- (6);
\draw[-,green] (1) edge [bend left=18] node[above] {$f_1$} (4);
\draw[-,green] (1) edge [bend right=18] node[below] {$f_2$} (5);
\draw[-,green] (2) edge [bend left=33] node[below=8,right=0] {$f$} (6);
\end{subtikzpicture}


==> figures/cuts-examples-h.tex <==
\begin{subtikzpicture}{h)}
\draw (0.5, 0) -- (1, 0);
\draw (1, 0) -- (1.5, 0.5);
\draw (1.5, 0.5) -- (2, 1);
\draw[style=cut-edge] (2, 1) -- (2.5, 1);
\draw (2.5, 1) -- (3.5, 0);
\draw (1, 0) -- (2, -1);
\draw[style=cut-edge] (2, -1) -- (2.5, -1);
\draw (2.5, -1) -- (3, -0.5);
\draw (3, -0.5) -- (3.5, 0);
\draw (3.5, 0) -- (4, 0);
\draw[green] plot coordinates {(1.5, 0.5) (3.5, 0)};
\draw[green] plot coordinates {(1.5, 0.5) (3, -0.5)};
\draw[green] plot coordinates {(1, 0) (3, -0.5)};
\draw[green] plot [smooth, tension=2] coordinates {(0.5, 0) (2.25, 1.25) (4, 0)};
\node[style=vertex] at (0.5, 0) {};
\node[style=vertex] at (1, 0) {};
\node[style=vertex] at (1.5, 0.5) {};
\node[style=vertex] at (2, 1) {};
\node[style=vertex] at (2.5, 1) {};
\node[style=vertex] at (2, -1) {};
\node[style=vertex] at (2.5, -1) {};
\node[style=vertex] at (3, -0.5) {};
\node[style=vertex] at (3.5, 0) {};
\node[style=vertex] at (4, 0) {};
\node at (2.5, 0.45) {$\color{green}f_3$};
\node at (2.7, 0) {$\color{green}f_2$};
\node at (2, -0.45) {$\color{green}f_1$};
\node at (2.25, 1.45) {$\color{green}f$};
\node[label=left:{$v$}] at (0.5, 0) {};
\node[label=above:{$v'$}] at (1, 0) {};
\node[label=above:{$w'$}] at (3.5, 0) {};
\node[label=right:{$w$}] at (4, 0) {};
\end{subtikzpicture}


==> figures/cuts-examples-i.tex <==
\begin{subtikzpicture}{i)}
\draw[green] plot [smooth, tension=2] coordinates {(0, 1.1) (1.4, 1.1) (1.1, -1.1)};
\node at (1.5,1.3) {$\color{green}f$};
\node[style=vertex,label=left:{$v=v'$}] (v) at (0,1.1) {};
\node[style=vertex] (1) at (0,0) {};
\node[style=vertex] (2) at (0,-1.1) {};
\node[style=vertex] (3) at (1.1,1.1) {};
\node[style=vertex] (4) at (1.1,0) {};
\node[style=vertex,label=right:{$w=w'$}] (w) at (1.1,-1.1) {};
\draw[-,green] (1) edge node[above=2,left=1] {$f_1$} (3);
\draw[-,green] (1) edge node[above=2,right=1] {$f_2$} (w);
\draw[-,green] (1) edge node[above=8,right=1] {$f'$} (4);
\draw[-] (v) edge (1);
\draw[-] (1) edge (2);
\draw[-] (3) edge (4);
\draw[-] (4) edge (w);
\draw[style=cut-edge] (v) edge node[above] {$e$} (3);
\draw[style=cut-edge] (2) edge (w);
\end{subtikzpicture}


==> figures/cuts-examples-j.tex <==
\begin{subtikzpicture}{j)}
\draw (0.5, 0) -- (1, 0);
\draw (1, 0) -- (1.5, 0.5);
\draw (1.5, 0.5) -- (2, 1);
\draw (2, 1) -- (2.5, 1);
\draw[style=cut-edge] (2.5, 1) -- (3, 1);
\draw (3, 1) -- (4.5, 0);
\draw (4.5, 0) -- (5, 0);
\draw (1, 0) -- (2.5, -1);
\draw[style=cut-edge] (2.5, -1) -- (3, -1);
\draw (3, -1) -- (3.5, -1);
\draw (3.5, -1) -- (4, -0.5);
\draw (4, -0.5) -- (4.5, 0);
\draw[green] (1.5, 0.5) -- (3.5, -1);
\draw[green] (1.5, 0.5) -- (4, -0.5);
\draw[green] (2, 1) -- (3.5, -1);
\draw[green] (2, 1) -- (4, -0.5);
%\draw[green] plot coordinates {(1.5, 0.5) (3.5, 0)};
%\draw[green] plot coordinates {(1.5, 0.5) (3, -0.5)};
%\draw[green] plot coordinates {(1, 0) (3, -0.5)};
\draw[green] plot [smooth, tension=2] coordinates {(0.5, 0) (2.75, 1.25) (5, 0)};
\node[style=vertex] at (0.5, 0) {};
\node[style=vertex] at (1, 0) {};
\node[style=vertex] at (1.5, 0.5) {};
\node[style=vertex] at (2, 1) {};
\node[style=vertex] at (2.5, 1) {};
\node[style=vertex] at (3, 1) {};
\node[style=vertex] at (4.5, 0) {};
\node[style=vertex] at (5, 0) {};
\node[style=vertex] at (2.5, -1) {};
\node[style=vertex] at (3, -1) {};
\node[style=vertex] at (3.5, -1) {};
\node[style=vertex] at (4, -0.5) {};
\node at (2.75, 1.45) {$\color{green}f$};
\node at (3.1, 0.5) {$\color{green}f_1$};
\node at (2.1, 0.6) {$\color{green}f_2$};
\node at (2.5, -0.5) {$\color{green}f_3$};
\node at (3.5, -0.5) {$\color{green}f_4$};
\node[label=below:{$v$}] at (0.5, 0) {};
\node[label=below:{$w$}] at (5, 0) {};
\end{subtikzpicture}


==> figures/cuts-examples-k.tex <==
\begin{subtikzpicture}{k)}
\draw[green] plot [smooth, tension=2] coordinates {(0, 1.3) (1.6, 1.3) (1.3, -1.1)};
\node at (1.7,1.5) {$\color{green}f$};
\node[style=vertex,label=left:{$v$}] (v) at (0,1.3) {};
\node[style=vertex] (1) at (0,0) {};
\node[style=vertex] (2) at (0,-1.1) {};
\node[style=vertex] (3) at (1.3,1.3) {};
\node[style=vertex] (4) at (1.3,0) {};
\node[style=vertex,label=right:{$w$}] (w) at (1.3,-1.1) {};
\draw[-,green] (v) edge node[above=5,left=6] {$f_3$} (4);
\draw[-,green] (1) edge node[above=5,right=6] {$f_1$} (3);
\draw[-,green] (1) edge node[below] {$f_2$} (4);
\draw[-] (v) edge (1);
\draw[-] (1) edge (2);
\draw[-] (3) edge (4);
\draw[-] (4) edge (w);
\draw[style=cut-edge] (v) edge node[above] {$e$} (3);
\draw[style=cut-edge] (2) edge (w);
\end{subtikzpicture}


==> figures/cuts-proof-a.tex <==
\begin{tikzpicture}[xscale=0.6]
\draw (-1.5, 0) -- (0, 0.5); % set description
\draw[fill=white] (-0.3, 1) ellipse (0.85 and 1);
\draw[color=green] (2, 0) -- (0, 0.5) -- (2, 1);
\draw[style=cut-edge,color=green] (2, 1) -- (0, 1.5) -- (2, 2);
\draw[color=green] (2, 2) -- (0, 2.5);
\node[style=vertex,label=right:{$v_6 = w'$},fill=black] at (2, 0) {};
\node[style=vertex,label=left:$v_5$,fill=black] at (0, 0.5) {};
\node[style=vertex,label=right:$v_4$,fill=black] at (2, 1) {};
\node[style=vertex,label=left:$v_3$] at (0, 1.5) {};
\node[style=vertex,label=right:$v_2$,fill=black] at (2, 2) {};
\node[style=vertex,label=left:{$v'=v_1$},fill=black] at (0, 2.5) {};
\node at (1, 0.5) {$e_5$};
\node at (1, 1) {$e_4$};
\node at (1, 1.5) {$e_3$};
\node at (1, 2) {$e_2$};
\node at (1, 2.5) {$e_1$};
\node[fill=white] at (-1.5, 0) {$V'$};
\end{tikzpicture}


==> figures/cuts-proof-b.tex <==
\begin{tikzpicture}[xscale=0.6]
\draw (2, 0) -- (3, -0.5); % set description
\draw[fill=white] (2.3, 0.75) ellipse (1 and 1.25);
\draw[color=green] (2, 0) -- (0, 0);
\draw[style=cut-edge,color=green] (0, 0) -- (2, 1.5);
\draw[style=cut-edge,color=green] (2, 1.5) -- (0, 1.5);
\draw[color=green] (0, 1.5) -- (2, 0);
\node[style=vertex,fill=black,label=right:$v_3$] at (2, 0) {};
\node[style=vertex,fill=black,label=left:$v_2$] at (0, 0) {};
\node[style=vertex,label=right:$v_1$] at (2, 1.5) {};
\node[style=vertex,fill=black,label=left:$v_0$] at (0, 1.5) {};
\node at (1, 1.7) {$e_0$};
\node at (1.8, 0.5) {$e_3$};
\node at (1, 0.2) {$e_2$};
\node at (0.2, 0.5) {$e_1$};
\node[fill=white] at (3.5, -0.5) {$V'$};
\end{tikzpicture}


==> figures/cuts-proof.tex <==
a)\imagetop{\begin{tikzpicture}[xscale=0.6]
\draw (-1.5, 0) -- (0, 0.5); % set description
\draw[fill=white] (-0.3, 1) ellipse (0.85 and 1);
\draw[color=green] (2, 0) -- (0, 0.5) -- (2, 1);
\draw[style=cut-edge,color=green] (2, 1) -- (0, 1.5) -- (2, 2);
\draw[color=green] (2, 2) -- (0, 2.5);
\node[style=vertex,label=right:{$v_6 = w'$},fill=black] at (2, 0) {};
\node[style=vertex,label=left:$v_5$,fill=black] at (0, 0.5) {};
\node[style=vertex,label=right:$v_4$,fill=black] at (2, 1) {};
\node[style=vertex,label=left:$v_3$] at (0, 1.5) {};
\node[style=vertex,label=right:$v_2$,fill=black] at (2, 2) {};
\node[style=vertex,label=left:{$v'=v_1$},fill=black] at (0, 2.5) {};
\node at (1, 0.5) {$e_5$};
\node at (1, 1) {$e_4$};
\node at (1, 1.5) {$e_3$};
\node at (1, 2) {$e_2$};
\node at (1, 2.5) {$e_1$};
\node[fill=white] at (-1.5, 0) {$V'$};
\end{tikzpicture}}
\hfill
b)\imagetop{\begin{tikzpicture}[xscale=0.6]
\draw (2, 0) -- (3, -0.5); % set description
\draw[fill=white] (2.3, 0.75) ellipse (1 and 1.25);
\draw[color=green] (2, 0) -- (0, 0);
\draw[style=cut-edge,color=green] (0, 0) -- (2, 1.5);
\draw[style=cut-edge,color=green] (2, 1.5) -- (0, 1.5);
\draw[color=green] (0, 1.5) -- (2, 0);
\node[style=vertex,fill=black,label=right:$v_3$] at (2, 0) {};
\node[style=vertex,fill=black,label=left:$v_2$] at (0, 0) {};
\node[style=vertex,label=right:$v_1$] at (2, 1.5) {};
\node[style=vertex,fill=black,label=left:$v_0$] at (0, 1.5) {};
\node at (1, 1.7) {$e_0$};
\node at (1.8, 0.5) {$e_3$};
\node at (1, 0.2) {$e_2$};
\node at (0.2, 0.5) {$e_1$};
\node[fill=white] at (3.5, -0.5) {$V'$};
\end{tikzpicture}}

==> figures/cycles-proof-a.tex <==
\begin{tikzpicture}[xscale=1]
\node (1) [style=vertex,fill=white] at (0, 0) {};
\node (2) [style=vertex,fill=white] at (3, 0) {};
\node (3) [style=vertex,fill=white] at (1.5, 2.5) {};
\node (4) [style=vertex,fill=white,label=below:$v$] at (1.5, 1) {};

\draw[style=cut-edge] (1) edge[bend right] node[above] {$e$} (2);
\draw[-] (2) edge[bend right] node[right] {$e'''$} (3);
\draw[style=cut-edge] (1) edge[bend left] node[right] {$e''$} (3);
\draw (3) -- node[right] {$e_2$} (4);
\draw[style=cut-edge] (1) edge node[above] {$e_1$} (4);
\draw[-] (2) edge node[above] {$e_3$} (4);
\end{tikzpicture}


==> figures/cycles-proof-b.tex <==
\begin{tikzpicture}[xscale=1]
\node (1) [style=vertex,fill=white] at (0, 0) {};
\node (2) [style=vertex,fill=white] at (3, 0) {};
\node (3) [style=vertex,fill=white] at (1.5, 2.5) {};
\node (4) [style=vertex,fill=white,label=below:$v$] at (1.5, 1) {};

\draw[style=cut-edge] (1) edge[bend right] node[above] {$e$} (2);
\draw[-,style=cut-edge] (2) edge[bend right] node[right] {$e'''$} (3);
\draw[-] (1) edge[bend left] node[right] {$e''$} (3);
\draw[-] (3) edge node[right] {$e_2$} (4);
\draw[-] (1) edge node[above] {$e_1$} (4);
\draw[style=cut-edge] (2) edge node[above] {$e_3$} (4);
\end{tikzpicture}


==> figures/cycles-proof.tex <==
{\ } \imagetop{\begin{tikzpicture}[xscale=1]
\node (1) [style=vertex,fill=white] at (0, 0) {};
\node (2) [style=vertex,fill=white] at (3, 0) {};
\node (3) [style=vertex,fill=white] at (1.5, 2.5) {};
\node (4) [style=vertex,fill=white,label=below:$v$] at (1.5, 1) {};

\draw[style=cut-edge] (1) edge[bend right] node[above] {$e$} (2);
\draw[-] (2) edge[bend right] node[right] {$e'''$} (3);
\draw[style=cut-edge] (1) edge[bend left] node[right] {$e''$} (3);
\draw (3) -- node[right] {$e_2$} (4);
\draw[style=cut-edge] (1) edge node[above] {$e_1$} (4);
\draw[-] (2) edge node[above] {$e_3$} (4);
\end{tikzpicture}}
\hfill
{\ } \imagetop{\begin{tikzpicture}[xscale=1]
\node (1) [style=vertex,fill=white] at (0, 0) {};
\node (2) [style=vertex,fill=white] at (3, 0) {};
\node (3) [style=vertex,fill=white] at (1.5, 2.5) {};
\node (4) [style=vertex,fill=white,label=below:$v$] at (1.5, 1) {};

\draw[style=cut-edge] (1) edge[bend right] node[above] {$e$} (2);
\draw[-,style=cut-edge] (2) edge[bend right] node[right] {$e'''$} (3);
\draw[-] (1) edge[bend left] node[right] {$e''$} (3);
\draw[-] (3) edge node[right] {$e_2$} (4);
\draw[-] (1) edge node[above] {$e_1$} (4);
\draw[style=cut-edge] (2) edge node[above] {$e_3$} (4);
\end{tikzpicture}}


==> figures/dimension-example-a.tex <==
\begin{tikzpicture}[scale=0.93]
\draw (0, 0) to (3, 0);
\draw[green] plot [smooth, tension=2] coordinates {(0, 0) (1, 0.7) (2, 0)};
\draw[green] plot [smooth, tension=2] coordinates {(1, 0) (2, 0.7) (3, 0)};
\draw[green] plot [smooth, tension=2] coordinates {(0, 0) (1.5, 1.3) (3, 0)};
\node[rectangle, draw=none, fill=none] at (1, 0.9) {$\color{green}f_1$};
\node[rectangle, draw=none, fill=none] at (2, 0.9) {$\color{green}f_2$};
\node[rectangle, draw=none, fill=none] at (1.5, 1.5) {$\color{green}f_3$};
\node[style=vertex, label=below:$v_1$] at (0, 0) {};
\node[style=vertex, label=below:$v_2$] at (1, 0) {};
\node[style=vertex, label=below:$v_3$] at (2, 0) {};
\node[style=vertex, label=below:$v_4$] at (3, 0) {};
\end{tikzpicture}



==> figures/dimension-example-b.tex <==
\begin{tikzpicture}[scale=0.93]
\draw (0.8, 1.6) to (0, 0.8) to (0.8, 0) to (1.8, 0) to (2.6, 0.8) to (1.8, 1.6) to (0.8, 1.6);
\draw[green] (0.8, 0) to (1.8, 1.6);
\draw[green] (0.8, 0) to (0.8, 1.6);
\draw[green] (1.8, 0) to (1.8, 1.6);
\node[style=vertex, label=left:$v_2$] at (0, 0.8) {};
\node[style=vertex, label=below:$v_3$] at (0.8, 0) {};
\node[style=vertex, label=below:$v_4$] at (1.8, 0) {};
\node[style=vertex, label=right:$v_5$] at (2.6, 0.8) {};
\node[style=vertex, label=above:$v_6$] at (1.8, 1.6) {};
\node[style=vertex, label=above:$v_1$] at (0.8, 1.6) {};
\node[rectangle, draw=none, fill=none] at (0.6, 0.8) {$\color{green}f_1$};
\node[rectangle, draw=none, fill=none] at (2, 0.8) {$\color{green}f_2$};
\node[rectangle, draw=none, fill=none] at (1.1, 0.8) {$\color{green}f_3$};
\end{tikzpicture}


==> figures/graph-decomposition.tex <==
\begin{tikzpicture}[scale=0.8]
    % component 0
    \draw[draw=green!30, fill=green!30] plot[smooth cycle, tension=0.5] coordinates
        {(-0.3, 2.3) (2.3, 2.3) (2.3, 0.7) (0.7, 0.7) (0.7, 1.7) (-0.3, 1.7)};
    % component 1
    \draw[draw=green!30, fill=green!30] plot[smooth cycle, tension=0.5] coordinates
        {(-0.3, -0.3) (-0.3, 1.3) (0.3, 1.3) (0.3, 0.3) (1.3, 0.3) (1.3, -0.3)};
    % component 2
    \draw[draw=green!30, fill=green!30] plot[smooth cycle, tension=0.5] coordinates
        {(1.7, -0.3) (1.7, 0.3) (2.7, 0.3) (2.7, 2.3) (3.3, 2.3) (3.3, -0.3)};
	% edges (not cut)
	\draw (0, 0) -- (0, 1);
	\draw (0, 0) -- (1, 0);
	\draw (0, 2) -- (1, 2);
	\draw (1, 1) -- (1, 2);
	\draw (1, 1) -- (2, 1);
	\draw (1, 2) -- (2, 2);
	\draw (2, 1) -- (2, 2);
	\draw (2, 0) -- (3, 0);
	\draw (3, 0) -- (3, 1);
	\draw (3, 1) -- (3, 2);
	% cut
	\draw[style=cut-edge] (0, 1) -- (0, 2);
	\draw[style=cut-edge] (0, 1) -- (1, 1);
	\draw[style=cut-edge] (1, 0) -- (1, 1);
	\draw[style=cut-edge] (1, 0) -- (2, 0);
	\draw[style=cut-edge] (2, 0) -- (2, 1);
	\draw[style=cut-edge] (2, 1) -- (3, 1);
	\draw[style=cut-edge] (2, 2) -- (3, 2);
	% nodes, component 0
	\node[style=vertex] at (0, 0) {};
	\node[style=vertex] at (1, 0) {};
	\node[style=vertex] at (0, 1) {};
	% nodes, component 1
	\node[style=vertex] at (0, 2) {};
	\node[style=vertex] at (1, 1) {};
	\node[style=vertex] at (1, 2) {};
	\node[style=vertex] at (2, 1) {};
	\node[style=vertex] at (2, 2) {};
	% nodes, component 2
	\node[style=vertex] at (2, 0) {};
	\node[style=vertex] at (3, 0) {};
	\node[style=vertex] at (3, 1) {};
	\node[style=vertex] at (3, 2) {};
\end{tikzpicture}


==> figures/lifted-multicut-polytope.tex <==
% Sketch output, version 0.3 (build 7d, Mon Mar 5 15:32:20 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\draw[arrows=-latex](0,0)--(-.731,-.422);
\draw[arrows=-latex](0,0)--(.914,-.338);
\draw[arrows=-latex](0,0)--(0,1.039);
\filldraw[fill=mycolor1!50,fill opacity=0.5](0,0)--(.831,.637)--(-.665,.56)--cycle;
\filldraw[fill=mycolor1!50,fill opacity=0.5](0,0)--(.831,.637)--(.166,.253)--cycle;
\filldraw[fill=mycolor1!50,fill opacity=0.5](0,0)--(-.665,.56)--(.166,.253)--cycle;
\filldraw[fill=mycolor1!50,fill opacity=0.5](.831,.637)--(-.665,.56)--(.166,.253)--cycle;
 \node at (-.864,-.499) {$x_{e_1}$};  \node at (1.164,-.43) {$x_{e_2}$};  \node at (0,1.227) {$x_{\color{mycolor1}f}$}; \end{tikzpicture}% End sketch output


==> figures/lifted-triangle-graph-a.tex <==
    \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw (a) -- (b);
        \draw (c) -- (a);
        \node at (0.5, 0.15) {$e_1$};
        \node at (0.05, 0.4) {$e_2$};
        \node at (0.5, -0.2) {$G$};
    \end{tikzpicture}



==> figures/lifted-triangle-graph-b.tex <==
    \begin{tikzpicture}
        \color{mycolor1}        
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw (a) -- (b);
        \draw[mycolor1] (b) -- (c);
        \draw (c) -- (a);
        \node at (0.5, 0.15) {$e_1$};
        \node at (0.05, 0.4) {$e_2$};
        \node at (0.95, 0.4) {\color{mycolor1}$f$};
        \node at (0.5, -0.2) {$G'$};
    \end{tikzpicture}


==> figures/lifted-triangle-graph-decompositions-a.tex <==
    \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw (a) -- (b);
        \draw[mycolor1] (b) -- (c);
        \draw (c) -- (a);
        \node at (0.5, 0.15) {0};
        \node at (0.15, 0.45) {0};
        \node at (0.85, 0.45) {\color{mycolor1}0};
    \end{tikzpicture}



==> figures/lifted-triangle-graph-decompositions-b.tex <==
     \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw (a) -- (b);
        \draw[style=cut-edge, mycolor1] (b) -- (c);
        \draw[style=cut-edge] (c) -- (a);
        \node at (0.5, 0.15) {0};
        \node at (0.15, 0.45) {1};
        \node at (0.85, 0.45) {\color{mycolor1}1};
    \end{tikzpicture}


==> figures/lifted-triangle-graph-decompositions-c.tex <==
    \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw[style=cut-edge] (a) -- (b);
        \draw[style=cut-edge, mycolor1] (b) -- (c);
        \draw (c) -- (a);
        \node at (0.5, 0.15) {1};
        \node at (0.15, 0.45) {0};
        \node at (0.85, 0.45) {\color{mycolor1}1};
    \end{tikzpicture}


==> figures/lifted-triangle-graph-decompositions-d.tex <==
 \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw[style=cut-edge] (a) -- (b);
        \draw[style=cut-edge, mycolor1] (b) -- (c);
        \draw[style=cut-edge] (c) -- (a);
        \node at (0.5, 0.15) {1};
        \node at (0.15, 0.45) {1};
        \node at (0.85, 0.45) {\color{mycolor1}1};
    \end{tikzpicture}


==> figures/lifted-triangle-graph-decompositions.tex <==
    \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw (a) -- (b);
        \draw[mycolor1] (b) -- (c);
        \draw (c) -- (a);
        \node at (0.5, 0.15) {0};
        \node at (0.15, 0.45) {0};
        \node at (0.85, 0.45) {\color{mycolor1}0};
    \end{tikzpicture}
    & \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw (a) -- (b);
        \draw[style=cut-edge, mycolor1] (b) -- (c);
        \draw[style=cut-edge] (c) -- (a);
        \node at (0.5, 0.15) {0};
        \node at (0.15, 0.45) {1};
        \node at (0.85, 0.45) {\color{mycolor1}1};
    \end{tikzpicture}\\
    \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw[style=cut-edge] (a) -- (b);
        \draw[style=cut-edge, mycolor1] (b) -- (c);
        \draw (c) -- (a);
        \node at (0.5, 0.15) {1};
        \node at (0.15, 0.45) {0};
        \node at (0.85, 0.45) {\color{mycolor1}1};
    \end{tikzpicture}
    & \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw[style=cut-edge] (a) -- (b);
        \draw[style=cut-edge, mycolor1] (b) -- (c);
        \draw[style=cut-edge] (c) -- (a);
        \node at (0.5, 0.15) {1};
        \node at (0.15, 0.45) {1};
        \node at (0.85, 0.45) {\color{mycolor1}1};
    \end{tikzpicture}


==> figures/lifted-triangle-graph.tex <==
    \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw (a) -- (b);
        \draw (c) -- (a);
        \node at (0.5, 0.15) {$e_1$};
        \node at (0.05, 0.4) {$e_2$};
        \node at (0.5, -0.2) {$G$};
    \end{tikzpicture}
    \\[3ex]
    \begin{tikzpicture}
        \color{mycolor1}        
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw (a) -- (b);
        \draw[mycolor1] (b) -- (c);
        \draw (c) -- (a);
        \node at (0.5, 0.15) {$e_1$};
        \node at (0.05, 0.4) {$e_2$};
        \node at (0.95, 0.4) {\color{mycolor1}$f$};
        \node at (0.5, -0.2) {$G'$};
    \end{tikzpicture}


==> figures/metrics-spectrum.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.5\columnwidth,
    height=0.4\columnwidth,
    xlabel=Distance,
    xlabel style={yshift=2ex,font=\tiny},
    ylabel={Fraction of pairs},
    ylabel style={xshift=-1ex,yshift=-3.5ex,font=\tiny},
    ymin=-0.01,
    ymax=0.12,
    no markers,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    tick label style={font=\tiny}
]
\small
\addplot[thick, mycolor1] table[x=distance,y=spectrum]{66039-spectrum.csv};
\end{axis}
\end{tikzpicture}


==> figures/multicut-polytope.tex <==
% Sketch output, version 0.3 (build 7d, Mon Mar 5 15:32:20 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\draw[arrows=-latex](0,0)--(.914,-.338);
\filldraw[fill=mycolor1!50,fill opacity=0.5](0,0)--(.166,-.691)--(.831,.637)--cycle;
\draw[arrows=-latex](0,0)--(0,1.039);
\filldraw[fill=mycolor1!50,fill opacity=0.5](0,0)--(-.665,.56)--(.831,.637)--cycle;
\draw[arrows=-latex](0,0)--(-.731,-.422);
\filldraw[fill=mycolor1!50,fill opacity=0.5](0,0)--(.166,-.691)--(-.665,.56)--cycle;
\filldraw[fill=mycolor1!50,fill opacity=0.5](.166,.253)--(-.665,.56)--(.831,.637)--cycle;
\filldraw[fill=mycolor1!50,fill opacity=0.5](.166,.253)--(.166,-.691)--(.831,.637)--cycle;
\filldraw[fill=mycolor1!50,fill opacity=0.5](.166,.253)--(.166,-.691)--(-.665,.56)--cycle;
 \node at (-.864,-.499) {$x_{e_1}$};  \node at (1.164,-.43) {$x_{e_2}$};  \node at (0,1.227) {$x_{e_3}$}; \end{tikzpicture}% End sketch output


==> figures/separation-procedures.tex <==
\begin{tikzpicture}
\small
\begin{axis}[
    width=0.85\columnwidth,
    height=0.4\columnwidth,
    xlabel style={yshift=1.5ex, font=\tiny},
    ylabel style={yshift=-2ex, font=\tiny},
    tick label style={font=\tiny},
    xmode=log,
    xlabel={Time [s]},
    ylabel={Objective Value},
    legend entries={$\alpha$, $\beta$},
    legend style={draw=none, fill=none, nodes={right}, at={(0.9, 0.85)}, anchor=north east}
]
\addplot[color=black] table [col sep=comma, x index=5, y index=1] {ILP-old.txt};
\addplot[color=mycolor1] table [col sep=comma, x index=11, y index=4] {ILP-new.txt};
\addplot[thick, color=black] table [col sep=comma, x index=5, y index=0] {ILP-old.txt};
\addplot[thick, color=mycolor1] table [col sep=comma, x index=11, y index=1] {ILP-new.txt};
\end{axis}
\end{tikzpicture}


==> figures/triangle-graph-decompositions-a.tex <==
    \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw (a) -- (b);
        \draw (b) -- (c);
        \draw (c) -- (a);
        \node at (0.5, 0.15) {0};
        \node at (0.15, 0.45) {0};
        \node at (0.85, 0.45) {0};
    \end{tikzpicture}


==> figures/triangle-graph-decompositions-b.tex <==
    \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw (a) -- (b);
        \draw[style=cut-edge] (b) -- (c);
        \draw[style=cut-edge] (c) -- (a);
        \node at (0.5, 0.15) {0};
        \node at (0.15, 0.45) {1};
        \node at (0.85, 0.45) {1};
    \end{tikzpicture}


==> figures/triangle-graph-decompositions-c.tex <==
    \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw[style=cut-edge] (a) -- (b);
        \draw[style=cut-edge] (b) -- (c);
        \draw (c) -- (a);
        \node at (0.5, 0.15) {1};
        \node at (0.15, 0.45) {0};
        \node at (0.85, 0.45) {1};
    \end{tikzpicture}


==> figures/triangle-graph-decompositions-d.tex <==
     \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw[style=cut-edge] (a) -- (b);
        \draw (b) -- (c);
        \draw[style=cut-edge] (c) -- (a);
        \node at (0.5, 0.15) {1};
        \node at (0.15, 0.45) {1};
        \node at (0.85, 0.45) {0};
    \end{tikzpicture}


==> figures/triangle-graph-decompositions-e.tex <==
    \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw[style=cut-edge] (a) -- (b);
        \draw[style=cut-edge] (b) -- (c);
        \draw[style=cut-edge] (c) -- (a);
        \node at (0.5, 0.15) {1};
        \node at (0.15, 0.45) {1};
        \node at (0.85, 0.45) {1};
    \end{tikzpicture}


==> figures/triangle-graph-decompositions.tex <==
    \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw (a) -- (b);
        \draw (b) -- (c);
        \draw (c) -- (a);
        \node at (0.5, 0.15) {0};
        \node at (0.15, 0.45) {0};
        \node at (0.85, 0.45) {0};
    \end{tikzpicture}
    & \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw (a) -- (b);
        \draw[style=cut-edge] (b) -- (c);
        \draw[style=cut-edge] (c) -- (a);
        \node at (0.5, 0.15) {0};
        \node at (0.15, 0.45) {1};
        \node at (0.85, 0.45) {1};
    \end{tikzpicture}\\
    \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw[style=cut-edge] (a) -- (b);
        \draw[style=cut-edge] (b) -- (c);
        \draw (c) -- (a);
        \node at (0.5, 0.15) {1};
        \node at (0.15, 0.45) {0};
        \node at (0.85, 0.45) {1};
    \end{tikzpicture}
    & \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw[style=cut-edge] (a) -- (b);
        \draw (b) -- (c);
        \draw[style=cut-edge] (c) -- (a);
        \node at (0.5, 0.15) {1};
        \node at (0.15, 0.45) {1};
        \node at (0.85, 0.45) {0};
    \end{tikzpicture}\\
    \begin{tikzpicture}
        \node[style=vertex] at (0, 0) (a) {};
        \node[style=vertex] at (1, 0) (b) {};
        \node[style=vertex] at (0.5, 0.71) (c) {};
        \draw[style=cut-edge] (a) -- (b);
        \draw[style=cut-edge] (b) -- (c);
        \draw[style=cut-edge] (c) -- (a);
        \node at (0.5, 0.15) {1};
        \node at (0.15, 0.45) {1};
        \node at (0.85, 0.45) {1};
    \end{tikzpicture}

==> figures/triangle-graph.tex <==
\begin{tikzpicture}
    \node[style=vertex] at (0, 0) (a) {};
    \node[style=vertex] at (1, 0) (b) {};
    \node[style=vertex] at (0.5, 0.71) (c) {};
    \draw (a) -- (b);
    \draw (b) -- (c);
    \draw (c) -- (a);
    \node at (0.5, 0.15) {$e_1$};
    \node at (0.05, 0.4) {$e_2$};
    \node at (0.95, 0.4) {$e_3$};
    \node at (0.5, -0.3) {$G$};
\end{tikzpicture}

